Vector-based Efficient Data Hiding in Encrypted Images via Multi-MSB Replacement

As an essential technique for data privacy protection, reversible data hiding in encrypted images (RDHEI) methods have drawn intensive research interest in recent years. In response to the increasing demand for protecting data privacy, novel methods that perform RDHEI are continually being developed. We propose two effective multi-MSB (most significant bit) replacement-based approaches that yield comparably high data embedding capacity, improve overall processing speed, and enhance reconstructed images' quality. Our first method, Efficient Multi-MSB Replacement-RDHEI (EMR-RDHEI), obtains higher data embedding rates (DERs, also known as payloads) and better visual quality in reconstructed images when compared with many other state-of-the-art methods. Our second method, Lossless Multi-MSB Replacement-RDHEI (LMR-RDHEI), can losslessly recover original images after an information embedding process is performed. To verify the accuracy of our methods, we compared them with other recent RDHEI techniques and performed extensive experiments using the widely accepted BOWS-2 dataset. Our experimental results showed that the DER of our EMR-RDHEI method ranged from 1.2087 bit per pixel (bpp) to 6.2682 bpp with an average of 3.2457 bpp. For the LMR-RDHEI method, the average DER was 2.5325 bpp, with a range between 0.2129 bpp and 6.0168 bpp. Our results demonstrate that these methods outperform many other state-of-the-art RDHEI algorithms. Additionally, the multi-MSB replacement-based approach provides a clean design and efficient vectorized implementation.

==> graphs/AMP.tex <==
\begin{tikzpicture}[
    % Pre-setting styles
    X/.style = {rectangle, draw,% styles of nodes in string (chain)
                minimum width=1.2cm, minimum height=1cm, text width=1cm,
                outer sep=0cm, inner sep=0.1cm, align=center, font=\small}]
    
    
	\matrix [matrix of nodes, nodes in empty cells, nodes={X, anchor=center}]
	{
        $p$ & $C_1$\\
        $C_2$ & $C_3$ \\
	};
	
\end{tikzpicture}

==> graphs/Airplane_PSNR_comparison.tex <==
\definecolor{aqua}{rgb}{0.0, 1.0, 1.0}
\definecolor{blue}{rgb}{0.0, 0.0, 1.0}
\definecolor{cadmiumorange}{rgb}{0.93, 0.53, 0.18}
\definecolor{carnelian}{rgb}{0.7, 0.11, 0.11}
\definecolor{electricviolet}{rgb}{0.56, 0.0, 1.0}
\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        xlabel = DER (bpp),
        ylabel = PSNR (dB),
        xlabel near ticks,
        ylabel shift = -9 pt,
        xmin=0, xmax=1.2,
        ymin=0, ymax=100,
        axis x line*=bottom,
        axis y line*=left,
        xtick={0,0.2,0.4,0.6,0.8,1,1.2},
        ytick={0,20,40,60,80},
        extra y ticks={100},
        extra y tick labels={$+\infty$},
        legend pos=north west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=densely dotted,
        legend style={at={(0.5,-0.15)},anchor=north},
        legend columns=3
        ]
        
    \addplot[ % Ma et al.
        color=aqua,
        mark=triangle,
        ]
        coordinates {
        (0.01,64) (0.02,62) (0.04,56) (0.1, 54) (0.2,51) (0.3,48) (0.4,45) (0.5,41)};
        
     \addplot[ % Cao et al.
        color=blue,
        mark=triangle,
        ]
        coordinates {
        (0.02,63) (0.2,54) (0.4,50) (0.6,46) (0.8,43) (0.94,42)};
        
    \addplot[ % Zhang et al.
        color=cadmiumorange,
        mark=triangle,
        ]
        coordinates {
        (0.1,44) (0.15,42) (0.2,40) (0.25,38) (0.3,36) (0.35,32) (0.36,30)};
        
     \addplot[ % Wu et al.
        color=electricviolet,
        mark=triangle,
        ]
        coordinates {
        (0.02,60) (0.04,60) (0.15,60)};
    
    \addplot[ % EMR
        color=red,
        mark=o,
        ]
        coordinates {(0.04, 73.5) (0.09, 67)
        (0.19, 64) (0.38, 61) (0.76, 58) (1.2, 57)};
        
    \addplot[ % LMR
        color=carnelian,
        mark=o
        ]
        coordinates {
        (0, 100) (0.1, 100) (0.2,100) (0.4,100) (0.6,100) (0.8,100) (1.0,100) (1.2,100)};

    \legend{Method \citep{KMa2013}, Method \citep{XCao2016}, Method \citep{XZhang2016}, Method\citep{XWu2014}, EMR-RDHEI, LMR-RDHEI};

    \end{axis}
\end{tikzpicture}

==> graphs/Analysis.tex <==
\begin{tikzpicture}[
    dashed_box_node/.style={rectangle, draw=black, dashed, ultra thin},
    no_box_node/.style={rectangle, fill=white},
    hard_box_node/.style={rectangle, draw=black, ultra thin, 
                          minimum width=1.7cm, minimum height=0.7cm, 
                          text width=1.7cm, align=center}]
                          
    \newcommand{\imgSize}{2cm}
    \newcommand{\hspacing}{0.5cm}
    \newcommand{\vspacing}{0.3cm}
    
    \node [no_box_node] at (-\imgSize-\hspacing, 0cm) (lena) {\includegraphics[width=\imgSize]{images/lena.png}};
    \node [] at (-\imgSize-\hspacing, -1.25cm) {(a)};
    
    \node [no_box_node] at (0cm, 0cm) (man) {\includegraphics[width=\imgSize]{images/baboon.png}};
    \node [] at (0cm, -1.25cm) {(b)};
    
    \node [no_box_node] at (\imgSize+\hspacing, 0cm) (airplane) {\includegraphics[width=\imgSize]{images/airplane.png}};
    \node [] at (\imgSize+\hspacing, -1.25cm) {(c)};
    
    \node [no_box_node] at (-\imgSize-\hspacing, -2.5cm) (crowd) {\includegraphics[width=\imgSize]{images/knight.png}};
    \node [] at (-\imgSize-\hspacing, -3.8cm) {(d)};
    
    \node [no_box_node] at (0cm, -2.5cm) (crowd) {\includegraphics[width=\imgSize]{images/man.png}};
    \node [] at (0cm, -3.8cm) {(e)};
    
    \node [no_box_node] at (\imgSize+\hspacing, -2.5cm) (crowd) {\includegraphics[width=\imgSize]{images/crowd.png}};
    \node [] at (\imgSize+\hspacing, -3.8cm) {(f)};
    
\end{tikzpicture}

==> graphs/Blocks.tex <==
\newcommand{\SCALE}{0.95}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-\SCALE,xscale=\SCALE,every node/.style={scale=1*\SCALE}]

%Shape: Grid [id:dp508732384024377] 
\draw  [draw opacity=0] (56,142) -- (217,142) -- (217,302.5) -- (56,302.5) -- cycle ; \draw   (56,142) -- (56,302.5)(76,142) -- (76,302.5)(96,142) -- (96,302.5)(116,142) -- (116,302.5)(136,142) -- (136,302.5)(156,142) -- (156,302.5)(176,142) -- (176,302.5)(196,142) -- (196,302.5)(216,142) -- (216,302.5) ; \draw   (56,142) -- (217,142)(56,162) -- (217,162)(56,182) -- (217,182)(56,202) -- (217,202)(56,222) -- (217,222)(56,242) -- (217,242)(56,262) -- (217,262)(56,282) -- (217,282)(56,302) -- (217,302) ; \draw    ;
%Shape: Grid [id:dp8054491312126983] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (486,142) -- (647,142) -- (647,302.5) -- (486,302.5) -- cycle ; \draw   (486,142) -- (486,302.5)(506,142) -- (506,302.5)(526,142) -- (526,302.5)(546,142) -- (546,302.5)(566,142) -- (566,302.5)(586,142) -- (586,302.5)(606,142) -- (606,302.5)(626,142) -- (626,302.5)(646,142) -- (646,302.5) ; \draw   (486,142) -- (647,142)(486,162) -- (647,162)(486,182) -- (647,182)(486,202) -- (647,202)(486,222) -- (647,222)(486,242) -- (647,242)(486,262) -- (647,262)(486,282) -- (647,282)(486,302) -- (647,302) ; \draw    ;
%Shape: Rectangle [id:dp6345382292981627] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (56,142) -- (96,142) -- (96,182) -- (56,182) -- cycle ;
%Shape: Rectangle [id:dp9775519402183509] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.65 ] (136,182) -- (176,182) -- (176,222) -- (136,222) -- cycle ;
%Shape: Rectangle [id:dp0006511851258559354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.65 ] (96,142) -- (136,142) -- (136,182) -- (96,182) -- cycle ;
%Shape: Rectangle [id:dp6783176416317606] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (176,262) -- (216,262) -- (216,302) -- (176,302) -- cycle ;
%Shape: Rectangle [id:dp7618029489932059] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (56,222) -- (96,222) -- (96,262) -- (56,262) -- cycle ;
%Shape: Rectangle [id:dp5044533460612806] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (176,182) -- (216,182) -- (216,222) -- (176,222) -- cycle ;
%Shape: Rectangle [id:dp5455893880129247] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.65 ] (96,222) -- (136,222) -- (136,262) -- (96,262) -- cycle ;
%Shape: Rectangle [id:dp38758316905112655] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.65 ] (56,182) -- (96,182) -- (96,222) -- (56,222) -- cycle ;
%Shape: Rectangle [id:dp9056848180815166] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.65 ] (176,142) -- (216,142) -- (216,182) -- (176,182) -- cycle ;
%Shape: Rectangle [id:dp4573403427143178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (96,182) -- (136,182) -- (136,222) -- (96,222) -- cycle ;
%Shape: Rectangle [id:dp8460992875209787] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (136,142) -- (176,142) -- (176,182) -- (136,182) -- cycle ;
%Shape: Rectangle [id:dp10904819257111831] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.65 ] (136,262) -- (176,262) -- (176,302) -- (136,302) -- cycle ;
%Shape: Rectangle [id:dp6167044091671959] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (96,262) -- (136,262) -- (136,302) -- (96,302) -- cycle ;
%Shape: Rectangle [id:dp024047435046950838] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.65 ] (56,262) -- (96,262) -- (96,302) -- (56,302) -- cycle ;
%Shape: Rectangle [id:dp1443920195793651] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.65 ] (176,222) -- (216,222) -- (216,262) -- (176,262) -- cycle ;
%Shape: Rectangle [id:dp7022382522431001] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (136,222) -- (176,222) -- (176,262) -- (136,262) -- cycle ;
%Shape: Rectangle [id:dp5885722999298837] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.65 ] (486,142) -- (646,142) -- (646,302) -- (486,302) -- cycle ;
%Shape: Grid [id:dp03707225999684349] 
\draw  [draw opacity=0] (272,142) -- (433,142) -- (433,302.5) -- (272,302.5) -- cycle ; \draw   (272,142) -- (272,302.5)(292,142) -- (292,302.5)(312,142) -- (312,302.5)(332,142) -- (332,302.5)(352,142) -- (352,302.5)(372,142) -- (372,302.5)(392,142) -- (392,302.5)(412,142) -- (412,302.5)(432,142) -- (432,302.5) ; \draw   (272,142) -- (433,142)(272,162) -- (433,162)(272,182) -- (433,182)(272,202) -- (433,202)(272,222) -- (433,222)(272,242) -- (433,242)(272,262) -- (433,262)(272,282) -- (433,282)(272,302) -- (433,302) ; \draw    ;
%Shape: Rectangle [id:dp8046565964472262] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (272,142) -- (352,142) -- (352,222) -- (272,222) -- cycle ;
%Shape: Rectangle [id:dp8538255054567] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.65 ] (352,142) -- (432,142) -- (432,222) -- (352,222) -- cycle ;
%Shape: Rectangle [id:dp7136299824331893] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.65 ] (272,222) -- (352,222) -- (352,302) -- (272,302) -- cycle ;
%Shape: Rectangle [id:dp8039039038387608] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (352,222) -- (432,222) -- (432,302) -- (352,302) -- cycle ;



% Text Node
\draw (146.5,324) node [anchor=north west][inner sep=0.75pt]    {$2^{1}$};
% Text Node
\draw (185.5,324) node [anchor=north west][inner sep=0.75pt]    {$2^{1}$};
% Text Node
\draw (166,328) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\times$};
% Text Node
\draw (71,324) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{block size:}};
% Text Node
\draw (287,324) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{block size:}};
% Text Node
\draw (382,328) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\times$};
% Text Node
\draw (401.5,324) node [anchor=north west][inner sep=0.75pt]    {$2^{2}$};
% Text Node
\draw (362.5,324) node [anchor=north west][inner sep=0.75pt]    {$2^{2}$};
% Text Node
\draw (500,324) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{block size:}};
% Text Node
\draw (596,328) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\times$};
% Text Node
\draw (615,324) node [anchor=north west][inner sep=0.75pt]    {$2^{3}$};
% Text Node
\draw (576,324) node [anchor=north west][inner sep=0.75pt]    {$2^{3}$};


\end{tikzpicture}


==> graphs/Crowd_PSNR_comparison.tex <==
\definecolor{aqua}{rgb}{0.0, 1.0, 1.0}
\definecolor{blue}{rgb}{0.0, 0.0, 1.0}
\definecolor{cadmiumorange}{rgb}{0.93, 0.53, 0.18}
\definecolor{carnelian}{rgb}{0.7, 0.11, 0.11}
\definecolor{electricviolet}{rgb}{0.56, 0.0, 1.0}
\begin{tikzpicture}

    \scriptsize
    \begin{axis}[
        xlabel = DER (bpp),
        ylabel = PSNR (dB),
        xlabel near ticks,
        ylabel shift = -9 pt,
        xmin=0, xmax=1.2,
        ymin=0, ymax=100,
        axis x line*=bottom,
        axis y line*=left,
        xtick={0,0.2,0.4,0.6,0.8,1,1.2},
        ytick={0,20,40,60,80},
        extra y ticks={100},
        extra y tick labels={$+\infty$},
        legend pos=north west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=densely dotted,
        legend style={at={(0.5,-0.15)},anchor=north},
        legend columns=3
        ]
        
     \addplot[ % Puteaux et al. CPE
        color=aqua,
        mark=triangle,
        ]
        coordinates {
        (0.1,68) (0.5,61) (1,59)};
        
     \addplot[ % Cao et al.
        color=blue,
        mark=triangle,
        ]
        coordinates {
        (0.02,78) (0.34,52) (0.92,41)};
        
    \addplot[ % Zhang et al.
        color=cadmiumorange,
        mark=triangle,
        ]
        coordinates {
        (0.1,42) (0.26,35) (0.31,30)};
        
    \addplot[ % Puteaux et al. EPE
        color=electricviolet,
        mark=triangle,
        ]
        coordinates {
        (0.17,100) (0.48,100) (0.98, 100)};
    
    \addplot[ % EMR
        color=red,
        mark=o,
        ]
        coordinates {(0.01, 76) (0.04, 71) (0.08, 67)
        (0.17, 64) (0.34, 61) (0.69, 58) (1.2, 56)};
        
    \addplot[ % LMR
        color=carnelian,
        mark=o,
        ]
        coordinates {
        (0, 100) (0.1, 100) (0.2,100) (0.4,100) (0.6,100) (0.8,100) (1.0,100) (1.2,100)};

    \legend{Method \citep{Puteaux2018} (CPE), Method \citep{XZhang2016}, Method \citep{XCao2016}, Method\citep{Puteaux2018} (EPE), EMR-RDHEI, LMR-RDHEI};

    \end{axis}
\end{tikzpicture}

==> graphs/DER_BOWS2.tex <==
\begin{comment} % Light blue to dark blue (8 colors)
\definecolor{color1}{RGB}{173,232,244}
\definecolor{color2}{RGB}{144,224,239}
\definecolor{color3}{RGB}{72,202,228}
\definecolor{color4}{RGB}{0,180,216}
\definecolor{color5}{RGB}{0,150,199}
\definecolor{color6}{RGB}{0,119,182}
\definecolor{color7}{RGB}{2,62,138}
\definecolor{color8}{RGB}{3,4,94}
\end{comment}

\begin{comment} % Light pink to purple
\definecolor{color1}{RGB}{255, 130, 211}
\definecolor{color2}{RGB}{230, 116, 207}
\definecolor{color3}{RGB}{205, 101, 202}
\definecolor{color4}{RGB}{179, 87, 198}
\definecolor{color5}{RGB}{154, 72, 193}
\definecolor{color6}{RGB}{129, 58, 189}
\definecolor{color7}{RGB}{104, 43, 184}
\definecolor{color8}{RGB}{78, 29, 180}
\definecolor{color9}{RGB}{53, 14, 175}
\definecolor{color10}{RGB}{28, 0, 171}
\definecolor{color11}{RGB}{13, 0, 165}
\end{comment}

\definecolor{color1}{RGB}{157, 230, 244}
\definecolor{color2}{RGB}{140, 209, 235}
\definecolor{color3}{RGB}{122, 188, 226}
\definecolor{color4}{RGB}{105, 167, 217}
\definecolor{color5}{RGB}{87, 146, 208}
\definecolor{color6}{RGB}{70, 125, 199}
\definecolor{color7}{RGB}{52, 104, 190}
\definecolor{color8}{RGB}{35, 83, 181}
\definecolor{color9}{RGB}{17, 62, 172}
\definecolor{color10}{RGB}{0, 41, 163}
\definecolor{color11}{RGB}{0, 30, 155}

% example from here:
% https://tex.stackexchange.com/questions/320797/horizontal-bar-chart-with-different-colors-for-each-bar

\hspace{\leftShift}\begin{tikzpicture}[x={(.01,0)}]
    
    \newcommand{\graphXScale}{\graphWidth / 2.45}
    \newcommand{\graphYScale}{\graphHeight / 7}
    \newcommand{\graphXmax}{3.3}
    
    \foreach  \l/\x/\c[count=\y] in 
    {
    \textbf{LMR-RDHEI}/2.533/color11, 
    \citet{Puteaux2020}/2.459/color9,
    \citet{Chen2019}/2.245/color8,
    \citet{SYi2018}/1.881/color7,
    \citet{epe2018}/1.836/color5,
    \citet{YPuyang2018}/1.346/color3,
    Puteaux and Puech (EPE) \citep{Puteaux2018}/0.968/color1}
    {
        \node[left] at (0,\y*\graphYScale) {\l};
        \fill[\c] (0,\y*\graphYScale-.4*\graphYScale) rectangle (\x*\graphXScale,\y*\graphYScale+.4*\graphYScale);
        % \node[left, text=white] at (\x*\graphXScale, \y*\graphYScale) {\x};
    }
    
    
    \draw (0,0) -- (\graphXmax*\graphXScale,0);
    \draw (0,0) -- (0,\graphHeight+1*\graphYScale);
    \draw (0,\graphHeight+1*\graphYScale) -- (\graphXmax*\graphXScale, \graphHeight+1*\graphYScale);
    \draw (\graphXmax*\graphXScale, 0) -- (\graphXmax*\graphXScale, \graphHeight+1*\graphYScale);
    
    \foreach \x in {0, 1, 2, ..., \graphXmax}{
        \draw (\x*\graphXScale,.125) -- (\x*\graphXScale,0) node[below] {\x};
    }
\end{tikzpicture}

==> graphs/DER_Lena.tex <==
\definecolor{color1}{RGB}{157, 230, 244}
\definecolor{color2}{RGB}{140, 209, 235}
\definecolor{color3}{RGB}{122, 188, 226}
\definecolor{color4}{RGB}{105, 167, 217}
\definecolor{color5}{RGB}{87, 146, 208}
\definecolor{color6}{RGB}{70, 125, 199}
\definecolor{color7}{RGB}{52, 104, 190}
\definecolor{color8}{RGB}{35, 83, 181}
\definecolor{color9}{RGB}{17, 62, 172}
\definecolor{color10}{RGB}{0, 41, 163}
\definecolor{color11}{RGB}{0, 30, 155}

% example from here:
% https://tex.stackexchange.com/questions/320797/horizontal-bar-chart-with-different-colors-for-each-bar

\hspace{-\leftShift}\begin{tikzpicture}[x={(0.01,0)}]
    
    \newcommand{\graphXScale}{\graphWidth / 2.5}
    \newcommand{\graphYScale}{\graphHeight / 10}
    \newcommand{\graphXmax}{3.3}
    
    \foreach  \l/\x/\c[count=\y] in 
    {
    \textbf{EMR-RDHEI}/2.657/color11, 
    \textbf{LMR-RDHEI}/1.993/color10,
    \citet{Chen2019}/1.972/color9,
    \citet{Puteaux2020}/1.810/color7,
    Puteaux and Puech (CPE) \citep{Puteaux2018}/1.000/color6,
    Puteaux and Puech (EPE) \citep{Puteaux2018}/0.964/color5,
    \citet{XCao2016}/0.780/color4,
    \citet{Asad2020}/0.748/color3,
    \citet{Liu2017}/0.686/color2,
    \citet{Puteaux2017}/0.500/color1}
    {
        \node[left] at (0,\y*\graphYScale) {\l};
        \fill[\c] (0,\y*\graphYScale-.4*\graphYScale) rectangle (\x*\graphXScale,\y*\graphYScale+.4*\graphYScale);
        % \node[left, text=white] at (\x*\graphXScale, \y*\graphYScale) {\x};
    }
    
    \draw (0,0) -- (\graphXmax*\graphXScale,0);
    \draw (0,0) -- (0,\graphHeight+1*\graphYScale);
    \draw (0,\graphHeight+1*\graphYScale) -- (\graphXmax*\graphXScale, \graphHeight+1*\graphYScale);
    \draw (\graphXmax*\graphXScale, 0) -- (\graphXmax*\graphXScale, \graphHeight+1*\graphYScale);
    
    \foreach \x in {0, 1, 2, ..., \graphXmax}{
        \draw (\x*\graphXScale,.125) -- (\x*\graphXScale,0) node[below] {\x};
    }
\end{tikzpicture}

==> graphs/EMR_DER.tex <==
\begin{tikzpicture}[
    dashed_box_node/.style={rectangle, draw=black, dashed, ultra thin},
    no_box_node/.style={rectangle, fill=white},
    hard_box_node/.style={rectangle, draw=black, ultra thin, 
                          minimum width=1.7cm, minimum height=0.7cm, 
                          text width=1.7cm, align=center}]
    
    \node [no_box_node] at (0cm, 0cm) (emr) {\includegraphics[width=\bppGraphSize]{images/EMR_histogram_10000.png}};
    
\end{tikzpicture}

==> graphs/EMR_Lena.tex <==
\begin{tikzpicture}[
    no_box_node/.style={rectangle, fill=white, minimum width=3cm, minimum height=3cm}]
                          
    \newcommand{\imgSize}{3cm}
    \newcommand{\vspacing}{3.3cm}
    \newcommand{\hspacing}{1.6cm}
    \newcommand{\leftShift}{-7cm}
    
    \newcommand{\leftTrim}{2.5cm}
    \newcommand{\rightTrim}{2.5cm}
    \newcommand{\upperTrim}{1cm}
    \newcommand{\bottomTrim}{0.5cm}
    \newcommand{\letterPlacement}{0.52}
  
    \node [no_box_node] at (\leftShift-\hspacing, 1*\vspacing) (EMR_location_map_before_rotation)
    {\includegraphics[width=\imgSize, trim=\leftTrim{} \bottomTrim{} \rightTrim{} \upperTrim{}, clip]{images/EMR_location_map_before_rotation.png}};
    \node [] at (-8.5cm, \vspacing - \letterPlacement*\imgSize) {(a)};
    
    \node [no_box_node] at (\leftShift+\hspacing, 1*\vspacing) (EMR_location_map_after_rotation) {\includegraphics[width=\imgSize, trim=\leftTrim{} \bottomTrim{} \rightTrim{} \upperTrim{}, clip]{images/EMR_location_map_after_rotation.png}};
    \node [] at (-5.5cm, \vspacing - \letterPlacement*\imgSize) {(b)};
    
    \node [no_box_node] at (\leftShift-\hspacing, 0*\vspacing)
    (EMR_original_image_after_rotation) {\includegraphics[width=\imgSize, trim=\leftTrim{} \bottomTrim{} \rightTrim{} \upperTrim{}, clip]{images/EMR_original_image_after_rotation.png}};
    \node [] at (-8.5cm, 0*\vspacing - \letterPlacement*\imgSize) {(c)};
    
    \node [no_box_node] at (\leftShift+\hspacing, 0*\vspacing)
    (EMR_encrypted_lena) {\includegraphics[width=\imgSize, trim=\leftTrim{} \bottomTrim{} \rightTrim{} \upperTrim{}, clip]{images/EMR_encrypted_lena.png}};
    \node [] at (-5.5cm, 0*\vspacing - \letterPlacement*\imgSize) {(d)};
    
    \node [no_box_node] at (\leftShift-\hspacing, -1*\vspacing)
    (EMR_marked_encrypted_image) {\includegraphics[width=\imgSize, trim=\leftTrim{} \bottomTrim{} \rightTrim{} \upperTrim{}, clip]{images/EMR_marked_encrypted_image.png}};
    \node [] at (-8.5cm, -1*\vspacing - \letterPlacement*\imgSize) {(e)};
    
     \node [no_box_node] at (\leftShift+\hspacing, -1*\vspacing)
     (EMR_reconstructed_image) {\includegraphics[width=\imgSize, trim=\leftTrim{} \bottomTrim{} \rightTrim{} \upperTrim{}, clip]{images/EMR_reconstructed_image.png}};
    \node [] at (-5.5cm, -1*\vspacing - \letterPlacement*\imgSize) {(f)};
    
\end{tikzpicture}

==> graphs/EMR_data_hiding.tex <==
\begin{tikzpicture}[
    [dashed_box_node/.style={rectangle, draw=black, dashed, ultra thin},
    no_box_node/.style={rectangle, text width=1.2cm, align=center, minimum
                        width=1cm, minimum height=0.2cm, fill=white, font=\notsotiny},
    hard_box_node/.style={rectangle, draw=black, ultra thin, minimum width=1.7cm, 
                          minimum height=0.7cm, text width=1.7cm, align=center},
    X/.style = {rectangle, draw,% styles of nodes in string (chain)
                minimum width=0.5cm, minimum height=0.5cm, text width=0.5cm,
                outer sep=0cm, inner sep=0cm, align=center, font=\scriptsize},
    Y/.style = {X, text width=0.4cm, minimum width=0.4cm, minimum height=0.4cm},
    red_box_node/.style = {X, draw=red, thick}]
    
    % Setting the font size for the entire tikzpicture                      
    \scriptsize
    
    % Colors
    % \definecolor{lightBlue}{RGB}{190, 245, 255}
    % \definecolor{color2}{RGB}{200,200,200}
    \definecolor{color1}{rgb}{0.66, 0.66, 0.66}
    
    % How to use colors on the background of nodes with custom patterns
    % https://tex.stackexchange.com/questions/64289/drawing-node-in-tikz-with-both-background-fill-and-grid-pattern
    
    \newcommand{\centerShift}{2cm}
    
    % Limiting size box
    %\node [hard_box_node, minimum width=\columnwidth, minimum height=3cm] at (0cm, 0cm) (center_box) {};
    
    \node [no_box_node] at (-\centerShift, 0.5cm) {EMR-RDHEI};
    \matrix [matrix of nodes, nodes in empty cells, nodes={Y, anchor=center},
    column 1/.append style={nodes={fill=color1}}, 
    column 2/.append style={nodes={fill=color1}}, 
    column 3/.append style={nodes={fill=color1}},
    column 4/.append style={nodes={fill=color1}},
    % column 8/.append style={nodes={fill=color2}}
    ] at (-\centerShift, 0)(emr_bits)
    	{
             & & & & & & &\\
    	};
    	
    \draw[decoration={brace,mirror,raise=5pt},decorate] (-3.625cm,-0.1cm) -- node[below=9pt, xshift=0.2cm] {$b$-MSBs, $b = 4$, $b \in$ [2, 7]} (-2cm,-0.1cm);
    	
    	
    % \node [no_box_node] at (\centerShift, 0.5cm) {LMR-RDHEI};
    % \matrix [matrix of nodes, nodes in empty cells, nodes={Y, anchor=center},
    % % column 1/.append style={nodes={fill=color2}}, 
    % column 2/.append style={nodes={fill=color1}}, 
    % column 3/.append style={nodes={fill=color1}},
    % column 4/.append style={nodes={fill=color1}}
    % ] at (\centerShift, 0)(amr_bits)
    % 	{
    %         & & & & & & &\\
    % 	};
    	
    % \draw[decoration={brace,mirror,raise=5pt},decorate] (0.8cm,-0.1cm) -- node[below=9pt, xshift=0.65cm] {$(b\,$-$\,1)$-MSBs, $b \in$ [2, 8]} (2cm,-0.1cm);
    
\end{tikzpicture}

==> graphs/Expaned_image.tex <==
\newcommand{\SCALE}{1}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-\SCALE,xscale=\SCALE,every node/.style={scale=1*\SCALE}]

%Shape: Grid [id:dp06559785191825795] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.33,117.33) -- (267.33,117.33) -- (333.33,218.15) -- (232.33,218.15) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (166.33,117.33) -- (232.33,218.15)(186.33,117.33) -- (252.33,218.15)(206.33,117.33) -- (272.33,218.15)(226.33,117.33) -- (292.33,218.15)(246.33,117.33) -- (312.33,218.15)(266.33,117.33) -- (332.33,218.15) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (166.33,117.33) -- (267.33,117.33)(179.43,137.33) -- (280.43,137.33)(192.52,157.33) -- (293.52,157.33)(205.61,177.33) -- (306.61,177.33)(218.71,197.33) -- (319.71,197.33)(231.8,217.33) -- (332.8,217.33) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp08486068141780989] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.67,99.85) -- (266.67,99.85) -- (332.67,200.67) -- (231.67,200.67) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (165.67,99.85) -- (231.67,200.67)(185.67,99.85) -- (251.67,200.67)(205.67,99.85) -- (271.67,200.67)(225.67,99.85) -- (291.67,200.67)(245.67,99.85) -- (311.67,200.67)(265.67,99.85) -- (331.67,200.67) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (165.67,99.85) -- (266.67,99.85)(178.76,119.85) -- (279.76,119.85)(191.85,139.85) -- (292.85,139.85)(204.95,159.85) -- (305.95,159.85)(218.04,179.85) -- (319.04,179.85)(231.13,199.85) -- (332.13,199.85) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp2472193813243999] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.33,82.19) -- (267.33,82.19) -- (333.33,183) -- (232.33,183) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (166.33,82.19) -- (232.33,183)(186.33,82.19) -- (252.33,183)(206.33,82.19) -- (272.33,183)(226.33,82.19) -- (292.33,183)(246.33,82.19) -- (312.33,183)(266.33,82.19) -- (332.33,183) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (166.33,82.19) -- (267.33,82.19)(179.43,102.19) -- (280.43,102.19)(192.52,122.19) -- (293.52,122.19)(205.61,142.19) -- (306.61,142.19)(218.71,162.19) -- (319.71,162.19)(231.8,182.19) -- (332.8,182.19) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp3902777760962105] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.39,65) -- (267.39,65) -- (333.39,165.81) -- (232.39,165.81) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (166.39,65) -- (232.39,165.81)(186.39,65) -- (252.39,165.81)(206.39,65) -- (272.39,165.81)(226.39,65) -- (292.39,165.81)(246.39,65) -- (312.39,165.81)(266.39,65) -- (332.39,165.81) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (166.39,65) -- (267.39,65)(179.48,85) -- (280.48,85)(192.57,105) -- (293.57,105)(205.67,125) -- (306.67,125)(218.76,145) -- (319.76,145)(231.85,165) -- (332.85,165) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp048930262448183104] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.33,49.19) -- (267.33,49.19) -- (333.33,150) -- (232.33,150) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (166.33,49.19) -- (232.33,150)(186.33,49.19) -- (252.33,150)(206.33,49.19) -- (272.33,150)(226.33,49.19) -- (292.33,150)(246.33,49.19) -- (312.33,150)(266.33,49.19) -- (332.33,150) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (166.33,49.19) -- (267.33,49.19)(179.43,69.19) -- (280.43,69.19)(192.52,89.19) -- (293.52,89.19)(205.61,109.19) -- (306.61,109.19)(218.71,129.19) -- (319.71,129.19)(231.8,149.19) -- (332.8,149.19) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp9394833658895085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.67,31.71) -- (266.67,31.71) -- (332.67,132.52) -- (231.67,132.52) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (165.67,31.71) -- (231.67,132.52)(185.67,31.71) -- (251.67,132.52)(205.67,31.71) -- (271.67,132.52)(225.67,31.71) -- (291.67,132.52)(245.67,31.71) -- (311.67,132.52)(265.67,31.71) -- (331.67,132.52) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (165.67,31.71) -- (266.67,31.71)(178.76,51.71) -- (279.76,51.71)(191.85,71.71) -- (292.85,71.71)(204.95,91.71) -- (305.95,91.71)(218.04,111.71) -- (319.04,111.71)(231.13,131.71) -- (332.13,131.71) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Shape: Polygon [id:ds5428516977594873] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.5 ] (165.67,31.71) -- (231.13,131.71) -- (231.8,217.33) -- (166.33,117.33) -- (166.33,82.19) -- cycle ;
%Shape: Polygon [id:ds9266599220814705] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.5 ] (185.67,31.71) -- (251.13,131.71) -- (231.13,131.71) -- (165.67,31.71) -- cycle ;
%Shape: Polygon [id:ds9668863229182827] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.5 ] (231.13,131.71) -- (251.13,131.71) -- (251.8,217.33) -- (231.8,217.33) -- cycle ;
%Straight Lines [id:da7997841800261258] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (211.33,83) -- (285.67,82.38) ;
\draw [shift={(290.67,82.33)}, rotate = 539.52] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Brace [id:dp9019689778917945] 
\draw   (161.67,33.33) .. controls (157,33.33) and (154.67,35.66) .. (154.67,40.33) -- (154.67,64.83) .. controls (154.67,71.5) and (152.34,74.83) .. (147.67,74.83) .. controls (152.34,74.83) and (154.67,78.16) .. (154.67,84.83)(154.67,81.83) -- (154.67,109.33) .. controls (154.67,114) and (157,116.33) .. (161.67,116.33) ;
%Straight Lines [id:da431451753115905] 
\draw    (194,217.33) -- (231.8,217.33) ;
%Straight Lines [id:da42925647388207877] 
\draw    (128.53,117.33) -- (166.33,117.33) ;
%Straight Lines [id:da3396518977520224] 
\draw    (145.51,119.84) -- (207.69,214.82) ;
\draw [shift={(209.33,217.33)}, rotate = 236.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(143.87,117.33)}, rotate = 56.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da016390927682261358] 
\draw    (231.8,217.33) -- (244.67,237) ;
%Straight Lines [id:da4268840543560347] 
\draw    (241.23,227.17) -- (335.23,227.17) ;
\draw [shift={(338.23,227.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(238.23,227.17)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Grid [id:dp32715995247804197] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.33,120.33) -- (500.33,120.33) -- (566.33,221.15) -- (465.33,221.15) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (399.33,120.33) -- (465.33,221.15)(419.33,120.33) -- (485.33,221.15)(439.33,120.33) -- (505.33,221.15)(459.33,120.33) -- (525.33,221.15)(479.33,120.33) -- (545.33,221.15)(499.33,120.33) -- (565.33,221.15) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (399.33,120.33) -- (500.33,120.33)(412.43,140.33) -- (513.43,140.33)(425.52,160.33) -- (526.52,160.33)(438.61,180.33) -- (539.61,180.33)(451.71,200.33) -- (552.71,200.33)(464.8,220.33) -- (565.8,220.33) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp44984650280102434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.67,102.85) -- (499.67,102.85) -- (565.67,203.67) -- (464.67,203.67) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (398.67,102.85) -- (464.67,203.67)(418.67,102.85) -- (484.67,203.67)(438.67,102.85) -- (504.67,203.67)(458.67,102.85) -- (524.67,203.67)(478.67,102.85) -- (544.67,203.67)(498.67,102.85) -- (564.67,203.67) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (398.67,102.85) -- (499.67,102.85)(411.76,122.85) -- (512.76,122.85)(424.85,142.85) -- (525.85,142.85)(437.95,162.85) -- (538.95,162.85)(451.04,182.85) -- (552.04,182.85)(464.13,202.85) -- (565.13,202.85) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp6176342202877476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.33,85.19) -- (500.33,85.19) -- (566.33,186) -- (465.33,186) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (399.33,85.19) -- (465.33,186)(419.33,85.19) -- (485.33,186)(439.33,85.19) -- (505.33,186)(459.33,85.19) -- (525.33,186)(479.33,85.19) -- (545.33,186)(499.33,85.19) -- (565.33,186) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (399.33,85.19) -- (500.33,85.19)(412.43,105.19) -- (513.43,105.19)(425.52,125.19) -- (526.52,125.19)(438.61,145.19) -- (539.61,145.19)(451.71,165.19) -- (552.71,165.19)(464.8,185.19) -- (565.8,185.19) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp1302845390381433] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.39,68) -- (500.39,68) -- (566.39,168.81) -- (465.39,168.81) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (399.39,68) -- (465.39,168.81)(419.39,68) -- (485.39,168.81)(439.39,68) -- (505.39,168.81)(459.39,68) -- (525.39,168.81)(479.39,68) -- (545.39,168.81)(499.39,68) -- (565.39,168.81) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (399.39,68) -- (500.39,68)(412.48,88) -- (513.48,88)(425.57,108) -- (526.57,108)(438.67,128) -- (539.67,128)(451.76,148) -- (552.76,148)(464.85,168) -- (565.85,168) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp1259603468733025] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.33,52.19) -- (500.33,52.19) -- (566.33,153) -- (465.33,153) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (399.33,52.19) -- (465.33,153)(419.33,52.19) -- (485.33,153)(439.33,52.19) -- (505.33,153)(459.33,52.19) -- (525.33,153)(479.33,52.19) -- (545.33,153)(499.33,52.19) -- (565.33,153) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (399.33,52.19) -- (500.33,52.19)(412.43,72.19) -- (513.43,72.19)(425.52,92.19) -- (526.52,92.19)(438.61,112.19) -- (539.61,112.19)(451.71,132.19) -- (552.71,132.19)(464.8,152.19) -- (565.8,152.19) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Shape: Grid [id:dp17911734219461606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.67,34.71) -- (499.67,34.71) -- (565.67,135.52) -- (464.67,135.52) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (398.67,34.71) -- (464.67,135.52)(418.67,34.71) -- (484.67,135.52)(438.67,34.71) -- (504.67,135.52)(458.67,34.71) -- (524.67,135.52)(478.67,34.71) -- (544.67,135.52)(498.67,34.71) -- (564.67,135.52) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (398.67,34.71) -- (499.67,34.71)(411.76,54.71) -- (512.76,54.71)(424.85,74.71) -- (525.85,74.71)(437.95,94.71) -- (538.95,94.71)(451.04,114.71) -- (552.04,114.71)(464.13,134.71) -- (565.13,134.71) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  ;
%Straight Lines [id:da5771550888907271] 
\draw    (427,220.33) -- (464.8,220.33) ;
%Straight Lines [id:da7279018076421255] 
\draw    (361.53,120.33) -- (399.33,120.33) ;
%Straight Lines [id:da07949118900610774] 
\draw    (382.08,122.84) -- (444.26,217.82) ;
\draw [shift={(445.9,220.33)}, rotate = 236.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(380.43,120.33)}, rotate = 56.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5485725138026349] 
\draw    (464.8,220.33) -- (477.67,240) ;
%Straight Lines [id:da7634429989435434] 
\draw    (564.8,220.33) -- (577.67,240) ;
%Straight Lines [id:da1520657229021981] 
\draw    (474.23,230.17) -- (568.23,230.17) ;
\draw [shift={(571.23,230.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(471.23,230.17)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5777786986300844] 
\draw [line width=3]    (331,105) -- (378,105) ;
\draw [shift={(386,105)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (22.8,-5.7) -- (0,0) -- (22.8,5.7) -- cycle    ;

% Text Node
\draw (154.33,161.33) node [anchor=north west][inner sep=0.75pt]    {$M$};
% Text Node
\draw (285.67,232) node [anchor=north west][inner sep=0.75pt]    {$N$};
% Text Node
\draw (387.33,164.33) node [anchor=north west][inner sep=0.75pt]    {$M$};
% Text Node
\draw (518.67,235) node [anchor=north west][inner sep=0.75pt]    {$N$};
% Text Node
\draw (222,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {Expaned image $\Phi$};
% Text Node
\draw (435,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generated location maps $\mathcal{L}$};
% Text Node
\draw (131,68) node [anchor=north west][inner sep=0.75pt]    {$B$};

\end{tikzpicture}


==> graphs/GAP.tex <==
\begin{tikzpicture}

\tikzset{square matrix/.style={
    matrix of nodes,
    column sep=-\pgflinewidth, row sep=-\pgflinewidth,
    nodes={rectangle, draw,
      minimum width=2.2cm,
      minimum height=1.7cm, 
      text width=1.8cm,
      minimum height=0.8cm,
      anchor=center,
      align=center,
      inner sep=0cm,
      outer sep=0cm,
      font=\footnotesize,
    },
  },
  square matrix/.default=1.2cm
}

\matrix[square matrix]
{
    & & $p(i-2, j)$ & $p(i-2, j+1)$\\
    & $p(i-1, j-1)$ & $p(i-1, j)$ & $p(i-1, j+1)$\\
    $p(i, j-2)$ & $p(i, j-1)$ & $p(i, j)$& \\
};

\end{tikzpicture}

==> graphs/General_EMR.tex <==
\begin{tikzpicture}[
    % Pre-setting styles
    dashed_box_node/.style={rectangle, draw=black, dashed, ultra thin},
    no_box_node/.style={rectangle, text width=1.2cm, align=center, minimum width=1cm, minimum height=0.2cm, fill=white},
    hard_box_node/.style={rectangle, draw=black, ultra thin, minimum width=1.7cm, minimum height=0.7cm, text width=1.7cm, align=center}]
    
    % Defining variables for the graph
    \newcommand\x{0} % vertical axis
    \newcommand\y{0.5}
    \newcommand\boxsize{4.1cm}
    \newcommand\gridboxYshift{0.0cm}
    \newcommand\dhc{6.07} %datahidercenter
    \newcommand\rpc{11.34} %recipientcenter
    
    % Drawing the big dashed boxes
	\node [dashed_box_node, minimum width=7.1cm, minimum height=\boxsize] at (\x, \gridboxYshift) (content_owner_d_box) {};
	\node [dashed_box_node, minimum width=4.70cm, minimum height=\boxsize] at (\x+\dhc, \gridboxYshift) (data_hider_d_box) {};
	\node [dashed_box_node, minimum width=5.50cm, minimum height=\boxsize] at (\x+\rpc, \gridboxYshift) (recipient_d_box) {};
	
	% Writing the labels for the big dashed boxes
	\node [below=\boxsize-1.3cm] at (\x,\y) {\scriptsize Encoding phase};
	\node [below=\boxsize-1.3cm] at (\x+\dhc,\y) {\scriptsize Data hiding phase};
	\node [below=\boxsize-1.3cm] at (\x+\rpc,\y) {\scriptsize Decoding phase};
	
	% Creating the boxes inside content_owner_d_box
	\node [no_box_node, text width=1cm] at (\x-2.8, \y) (ORIGINAL_IMAGE) {\scriptsize Original \\[-1.5mm] image \bm{$I$}};
	\node [hard_box_node, text width=1.7cm] at (\x-1, \y) (I_ROTATION) {\scriptsize $I$ rotation};
	\node [no_box_node, text width=2cm, minimum width=2cm] at (\x-1, \y+1.1) (SECRET_KEY_1_0) {\scriptsize Secret key \bm{$K_1$}};
	\node [hard_box_node, text width=1.7cm] at (\x-1, \y-1.2) (LOCATION_MAP_GENERATION) {\scriptsize \scriptsize Location map \\[-1.5mm] generation};
	\node [no_box_node, text width=2cm, minimum width=2cm] at (\x+1.6, \y+1.1) (SECRET_KEY_1_1) {\scriptsize Secret key \bm{$K_1$}};
	\node [hard_box_node] at (\x+1.6, \y) (encryption_h_box) {\scriptsize Encryption};
	
	\node [no_box_node, text width=1cm, minimum width=1cm, minimum width=0.1cm, minimum height=0.1cm,] at (\x+2.25, \y-0.6) (embedding) {\scriptsize embedding};
	
	\node [hard_box_node] at (\x+1.6, \y-1.2) (LOCATION_MAP_ROTATION) {\scriptsize Location map \\[-1.5mm] rotation};
	\node [no_box_node, text width=2cm, minimum width=2cm] at (\x+1.6, \y-2.3) (SECRET_KEY_1_2) {\scriptsize Secret key \bm{$K_1$}};
	
	% Placing the box between content owner and data hider
	\node [no_box_node, minimum width = 0.8cm, text width = 1.2cm, minimum height = 0.4] at (\x+3.7, \y) (encrypted_image_n_box) {\scriptsize Encrypted \\[-1.5mm] image \bm{$I_e$}};
	
	% Creating the boxes inside the Data Hider
	\node [no_box_node, text width=2cm, minimum width=2cm] at (\x+\dhc+0.2, \y+1.1) (secret_key_w_n_box) {\scriptsize Secret key \bm{$K_2$}};
	\node [hard_box_node] at (\x+\dhc+0.2, \y) (data_hiding_h_box) {\scriptsize Data \\[-1.5mm] hiding};
	\node [no_box_node, text width=0.9cm] at (\x+\dhc+0.2, \y-1.8) (message_n_box) {\scriptsize Message};

	% Placing the box between data hider and Recipient
	\node [no_box_node, text width=1.3cm, minimum width=0.1cm] at (\x+\rpc-2.95, \y) (marked_encrypted_image_n_box) {\scriptsize Marked \\[0mm] encrypted \\[-1.5mm] image \bm{$I_{e}'$}};
	
	% Creating the boxes inside the recipient box
	\node [hard_box_node] at (\x+\rpc-0.3, \y-1.8) (image_recovery_h_box) {\scriptsize Image recovery};
	\node [hard_box_node] at (\x+\rpc-0.3, \y+0.8) (data_extraction_h_box) {\scriptsize Data extraction};
    \node [no_box_node, text width=0.5cm, minimum width=0.5cm] at (\rpc-0.75, \x) (secret_key_1_2_n_box) {\scriptsize \bm{$K_1$}};
    \node [no_box_node, text width=0.5cm, minimum width=0.5cm] at (\rpc+0.05, \x) (secret_key_2_2_n_box) {\scriptsize \bm{$K_2$}};
    \node [no_box_node] at (\x+\rpc+1.8, \y-1.8) (reconstructed_image_n_box) {\scriptsize Recovered \\[-1.5mm] image \bm{$I^{'}$}};
    \node [no_box_node] at (\x+\rpc+1.8, \y+0.8) (extracted_message_n_box) {\scriptsize Extracted \\[-1.5mm] message};
    
    
    % Draw the lines
    % Drawing content owner lines first
    \draw[arrows={-latex}] ([xshift=-0.1cm]ORIGINAL_IMAGE.east) -- (I_ROTATION.west);
    \draw[arrows={-latex}] (I_ROTATION.east) -- (encryption_h_box.west);
    \draw[arrows={-latex}] (LOCATION_MAP_ROTATION.north) -- (encryption_h_box.south);
    \draw[arrows={-latex}] (ORIGINAL_IMAGE.south) |- (LOCATION_MAP_GENERATION.west);
    \draw[arrows={-latex}] (LOCATION_MAP_GENERATION.east) -- (LOCATION_MAP_ROTATION.west);
    \draw[arrows={-latex}] (SECRET_KEY_1_0.south) -- (I_ROTATION.north);
    \draw[arrows={-latex}] (SECRET_KEY_1_1.south) -- (encryption_h_box.north);
     \draw[arrows={-latex}] (SECRET_KEY_1_2.north) -- (LOCATION_MAP_ROTATION.south);
    
    % Drawing line that connects content owner and data hider
    \draw[arrows={-latex}] (encryption_h_box.east) -- (encrypted_image_n_box.west);
    \draw[arrows={-latex}] (encrypted_image_n_box.east) -- (data_hiding_h_box.west);
    
    % Drawing data hider lines
    \draw[arrows={-latex}] (secret_key_w_n_box.south) -- (data_hiding_h_box.north);
    \draw[arrows={-latex}] (message_n_box.north) -- (data_hiding_h_box.south);
    \draw[arrows={-latex}] (data_hiding_h_box.east) -- ([xshift=0.15cm]marked_encrypted_image_n_box.west);
    
    % Drawing recipient lines
    \draw[arrows={-latex}] ([xshift=0.35cm]marked_encrypted_image_n_box.north) |- (data_extraction_h_box.west);
    \draw[arrows={-latex}] ([xshift=0.35cm]marked_encrypted_image_n_box.south) |- (image_recovery_h_box.west);
    \draw[arrows={-latex}] (secret_key_1_2_n_box.south) -- ([xshift=-0.45cm]image_recovery_h_box.north);
    \draw[arrows={-latex}] (secret_key_2_2_n_box.north) -- ([xshift=0.35cm]data_extraction_h_box.south);
    \draw[arrows={-latex}] (data_extraction_h_box.east) -- ([xshift=0.15cm]extracted_message_n_box.west);
    \draw[arrows={-latex}] (image_recovery_h_box.east) -- ([xshift=0.15cm]reconstructed_image_n_box.west);

\end{tikzpicture}


==> graphs/General_LMR.tex <==
\begin{tikzpicture}[
    % Pre-setting styles
    dashed_box_node/.style={rectangle, draw=black, dashed, ultra thin},
    no_box_node/.style={rectangle, text width=1.2cm, align=center, minimum width=1cm, minimum height=0.2cm, fill=white},
    hard_box_node/.style={rectangle, draw=black, ultra thin, minimum width=1.7cm, minimum height=0.7cm, text width=1.7cm, align=center}]
    
    % Defining variables for the graph
    \newcommand\x{0} % vertical axis
    \newcommand\y{1.3}
    \newcommand\boxsize{5.8cm}
    \newcommand\gridboxYshift{0.0cm}
    \newcommand\dhc{6.07} %datahidercenter
    \newcommand\rpc{11.34} %recipientcenter
    
    % Drawing the big dashed boxes
	\node [dashed_box_node, minimum width=7.1cm, minimum height=\boxsize] at (\x, \gridboxYshift) (content_owner_d_box) {};
	\node [dashed_box_node, minimum width=4.70cm, minimum height=\boxsize] at (\x+\dhc, \gridboxYshift) (data_hider_d_box) {};
	\node [dashed_box_node, minimum width=5.50cm, minimum height=\boxsize] at (\x+\rpc, \gridboxYshift) (recipient_d_box) {};
	
	% Writing the labels for the big dashed boxes
	\node [below=\boxsize-1.3cm] at (\x,\y) {\scriptsize Encoding phase};
	\node [below=\boxsize-1.3cm] at (\x+\dhc,\y) {\scriptsize Data hiding phase};
	\node [below=\boxsize-1.3cm] at (\x+\rpc,\y) {\scriptsize Decoding phase};
	
	% Creating the boxes inside content_owner_d_box
	\node [no_box_node, text width=1cm] at (\x-2.8, \y) (ORIGINAL_IMAGE) {\scriptsize Original \\[-1.5mm] image \bm{$I$}};
	\node [hard_box_node, text width=1.7cm] at (\x-1, \y) (I_ROTATION) {\scriptsize $I$ rotation};
	\node [no_box_node, text width=2cm, minimum width=2cm] at (\x-1, \y+1.2) (SECRET_KEY_1_0) {\scriptsize Secret key \bm{$K_1$}};
	\node [hard_box_node, text width=1.7cm] at (\x-1, \y-1.25) (LOCATION_MAP_GENERATION) {\scriptsize \scriptsize Location map \\[-1.5mm] generation};
	
	\node [hard_box_node, text width=1.7cm] at (\x-1, \y-2.5) (MSB_MAP_GENERATION) {\scriptsize \scriptsize first MSB map \\[-1.5mm] generation};
	
	\node [no_box_node, text width=2cm, minimum width=2cm] at (\x+1.6, \y+1.2) (SECRET_KEY_1_1) {\scriptsize Secret key \bm{$K_1$}};
	\node [hard_box_node] at (\x+1.6, \y) (encryption_h_box) {\scriptsize Encryption};
	
	\node [no_box_node, text width=1cm, minimum width=1cm, minimum width=0.1cm, minimum height=0.1cm,] at (\x+2.25, \y-0.59) (embedding) {\scriptsize embedding};
	
	\node [hard_box_node] at (\x+1.6, \y-1.25) (LOCATION_MAP_ROTATION) {\scriptsize Location map \\[-1.5mm] rotation};
	
	\node [hard_box_node] at (\x+1.6, \y-2.5) (MSB_MAP_ROTATION) {\scriptsize first MSB map \\[-1.5mm] rotation};
	
	\node [no_box_node, text width=2cm, minimum width=2cm] at (\x+1.6, \y-3.9) (SECRET_KEY_1_2) {\scriptsize Secret key \bm{$K_1$}};
	
	\node [dashed_box_node, minimum height=2.3cm, minimum width=2.5cm] at (\x+1.6, \y-0.65cm) (jbig_kit_compression) {};
    \node [no_box_node, text width=3cm, minimum width=1cm, minimum width=0.1cm, minimum height=0.1cm] at (\x+1.6, \y-2.1cm) {\scriptsize JBIG-KIT compression};
	
	
	
	
	
	
	
	
	
	
	% Placing the box between content owner and data hider
	\node [no_box_node, minimum width = 0.8cm, text width = 1.2cm, minimum height = 0.4] at (\x+3.7, \y) (encrypted_image_n_box) {\scriptsize Encrypted \\[-1.5mm] image \bm{$I_e$}};
	
	% Creating the boxes inside the Data Hider
	\node [no_box_node, text width=2cm, minimum width=2cm] at (\x+\dhc+0.2, \y+1.2) (secret_key_w_n_box) {\scriptsize Secret key \bm{$K_2$}};
	\node [hard_box_node] at (\x+\dhc+0.2, \y) (data_hiding_h_box) {\scriptsize Data \\[-1.5mm] hiding};
	\node [no_box_node, text width=0.9cm] at (\x+\dhc+0.2, \y-2.5) (message_n_box) {\scriptsize Message};

	% Placing the box between data hider and Recipient
	\node [no_box_node, text width=1.3cm, minimum width=0.1cm] at (\x+\rpc-2.95, \y) (marked_encrypted_image_n_box) {\scriptsize Marked \\[0mm] encrypted \\[-1.5mm] image \bm{$I_{e}'$}};
	
	% Creating the boxes inside the recipient box
	\node [hard_box_node] at (\x+\rpc-0.3, \y-2.5) (image_recovery_h_box) {\scriptsize Image recovery};
	\node [hard_box_node] at (\x+\rpc-0.3, \y) (data_extraction_h_box) {\scriptsize Data extraction};
    \node [no_box_node, text width=0.5cm, minimum width=0.5cm] at (\rpc-0.75, \x) (secret_key_1_2_n_box) {\scriptsize \bm{$K_1$}};
    \node [no_box_node, text width=0.5cm, minimum width=0.5cm] at (\rpc+0.05, \x) (secret_key_2_2_n_box) {\scriptsize \bm{$K_2$}};
    \node [no_box_node] at (\x+\rpc+1.8, \y-2.5) (reconstructed_image_n_box) {\scriptsize Recovered \\[-1.5mm] image \bm{$I^{'}$}};
    \node [no_box_node] at (\x+\rpc+1.8, \y) (extracted_message_n_box) {\scriptsize Extracted \\[-1.5mm] message};
    
    
    % Draw the lines
    % Drawing content owner lines first
    \draw[arrows={-latex}] ([xshift=-0.1cm]ORIGINAL_IMAGE.east) -- (I_ROTATION.west);
    \draw[arrows={-latex}] ([xshift=-0.1cm]ORIGINAL_IMAGE.south) |- (LOCATION_MAP_GENERATION.west);
    \draw[arrows={-latex}] ([xshift=-0.1cm]ORIGINAL_IMAGE.south) |- (MSB_MAP_GENERATION.west);
    \draw[arrows={-latex}] (I_ROTATION.east) -- (encryption_h_box.west);
    \draw[arrows={-latex}] (LOCATION_MAP_GENERATION.east) -- (LOCATION_MAP_ROTATION.west);
    \draw[arrows={-latex}] (MSB_MAP_GENERATION.east) -- (MSB_MAP_ROTATION.west);
    \draw[arrows={-latex}] (SECRET_KEY_1_0.south) -- (I_ROTATION.north);
    \draw[arrows={-latex}] (SECRET_KEY_1_1.south) -- (encryption_h_box.north);
    \draw[arrows={-latex}] ([xshift=-0.35cm]SECRET_KEY_1_2.east) -| ([xshift=0.5cm, yshift=-0.15cm]MSB_MAP_ROTATION.east) -- ([yshift=-0.15cm]MSB_MAP_ROTATION.east);
    \draw[arrows={-latex}] ([xshift=-0.35cm]SECRET_KEY_1_2.east) -| ([xshift=0.5cm, yshift=-0.15cm]LOCATION_MAP_ROTATION.east) -- ([yshift=-0.15cm]LOCATION_MAP_ROTATION.east);
    
    \draw[arrows={-latex}] (LOCATION_MAP_ROTATION.east) -| ([xshift=0.35cm, yshift=0.15cm]encryption_h_box.east) -- ([yshift=0.15cm]encryption_h_box.east);
    \draw[arrows={-latex}] (MSB_MAP_ROTATION.east) -| ([xshift=0.35cm, yshift = 0.15cm]encryption_h_box.east) -- ([yshift=0.15cm]encryption_h_box.east);
    
    % Drawing line that connects content owner and data hider
    \draw[arrows={-latex}] (encryption_h_box.east) -- ([xshift=0.21cm]encrypted_image_n_box.west);
    \draw[arrows={-latex}] (encrypted_image_n_box.east) -- (data_hiding_h_box.west);
    
    % Drawing data hider lines
    \draw[arrows={-latex}] (secret_key_w_n_box.south) -- (data_hiding_h_box.north);
    \draw[arrows={-latex}] (message_n_box.north) -- (data_hiding_h_box.south);
    \draw[arrows={-latex}] (data_hiding_h_box.east) -- ([xshift=0.15cm]marked_encrypted_image_n_box.west);
    
    % Drawing recipient lines
    \draw[arrows={-latex}] ([xshift=-0.15cm]marked_encrypted_image_n_box.east) -- (data_extraction_h_box.west);
    \draw[arrows={-latex}] ([xshift=0.35cm]marked_encrypted_image_n_box.south) |- (image_recovery_h_box.west);
    \draw[arrows={-latex}] (secret_key_1_2_n_box.south) -- ([xshift=-0.45cm]image_recovery_h_box.north);
    \draw[arrows={-latex}] (secret_key_2_2_n_box.north) -- ([xshift=0.35cm]data_extraction_h_box.south);
    \draw[arrows={-latex}] (data_extraction_h_box.east) -- ([xshift=0.15cm]extracted_message_n_box.west);
    \draw[arrows={-latex}] (image_recovery_h_box.east) -- ([xshift=0.15cm]reconstructed_image_n_box.west);

\end{tikzpicture}

==> graphs/LMR_DER.tex <==
\begin{tikzpicture}[
    dashed_box_node/.style={rectangle, draw=black, dashed, ultra thin},
    no_box_node/.style={rectangle, fill=white},
    hard_box_node/.style={rectangle, draw=black, ultra thin, 
                          minimum width=1.7cm, minimum height=0.7cm, 
                          text width=1.7cm, align=center}]
    
    \node [no_box_node] at (0cm, 0cm) (emr) {\includegraphics[width=\bppGraphSize]{images/LMR_histogram_10000.png}};
    
\end{tikzpicture}

==> graphs/LMR_Lena.tex <==
\begin{tikzpicture}[
    no_box_node/.style={rectangle, fill=white, minimum width=3cm, minimum height=3cm}]
                          
    \newcommand{\imgSize}{3cm}
    \newcommand{\vspacing}{3.3cm}
    \newcommand{\hspacing}{1.6cm}
    \newcommand{\leftShift}{-7cm}
    
    \newcommand{\leftTrim}{2.5cm}
    \newcommand{\rightTrim}{2.5cm}
    \newcommand{\upperTrim}{1cm}
    \newcommand{\bottomTrim}{0.5cm}
    \newcommand{\letterPlacement}{0.52}
  
    \node [no_box_node] at (\leftShift-\hspacing, 1*\vspacing) (LMR_location_map_before_rotation)
    {\includegraphics[width=\imgSize, trim=\leftTrim{} \bottomTrim{} \rightTrim{} \upperTrim{}, clip]{images/LMR_location_map_before_rotation.png}};
    \node [] at (-8.5cm, \vspacing - \letterPlacement*\imgSize) {(a)};
    
    \node [no_box_node] at (\leftShift+\hspacing, 1*\vspacing) (LMR_location_map_after_rotation) {\includegraphics[width=\imgSize, trim=\leftTrim{} \bottomTrim{} \rightTrim{} \upperTrim{}, clip]{images/LMR_location_map_after_rotation.png}};
    \node [] at (-5.5cm, \vspacing - \letterPlacement*\imgSize) {(b)};
    
    \node [no_box_node] at (\leftShift-\hspacing, 0*\vspacing)
    (LMR_MSB_map_before_rotation) {\includegraphics[width=\imgSize, trim=\leftTrim{} \bottomTrim{} \rightTrim{} \upperTrim{}, clip]{images/LMR_MSB_map_before_rotation.png}};
    \node [] at (-8.5cm, 0*\vspacing - \letterPlacement*\imgSize) {(c)};
    
    \node [no_box_node] at (\leftShift+\hspacing, 0*\vspacing)
    (LMR_MSB_map_after_rotation) {\includegraphics[width=\imgSize, trim=\leftTrim{} \bottomTrim{} \rightTrim{} \upperTrim{}, clip]{images/LMR_MSB_map_after_rotation.png}};
    \node [] at (-5.5cm, 0*\vspacing - \letterPlacement*\imgSize) {(d)};
    
    \node [no_box_node] at (\leftShift-\hspacing, -1*\vspacing)
    (LMR_rotated_image) {\includegraphics[width=\imgSize, trim=\leftTrim{} \bottomTrim{} \rightTrim{} \upperTrim{}, clip]{images/LMR_rotated_image.png}};
    \node [] at (-8.5cm, -1*\vspacing - \letterPlacement*\imgSize) {(e)};
    
    \node [no_box_node] at (\leftShift+\hspacing, -1*\vspacing)
     (LMR_encrypted_image) {\includegraphics[width=\imgSize, trim=\leftTrim{} \bottomTrim{} \rightTrim{} \upperTrim{}, clip]{images/LMR_encrypted_image.png}};
    \node [] at (-5.5cm, -1*\vspacing - \letterPlacement*\imgSize) {(f)};
    
    \node [no_box_node] at (\leftShift-\hspacing, -2*\vspacing)
    (LMR_marked_encrypted_image) {\includegraphics[width=\imgSize, trim=\leftTrim{} \bottomTrim{} \rightTrim{} \upperTrim{}, clip]{images/LMR_marked_encrypted_image.png}};
    \node [] at (-8.5cm, -2*\vspacing - \letterPlacement*\imgSize) {(g)};
    
     \node [no_box_node] at (\leftShift+\hspacing, -2*\vspacing)
     (LMR_recovered_image) {\includegraphics[width=\imgSize, trim=\leftTrim{} \bottomTrim{} \rightTrim{} \upperTrim{}, clip]{images/LMR_recovered_image.png}};
    \node [] at (-5.5cm, -2*\vspacing - \letterPlacement*\imgSize) {(h)};
    
\end{tikzpicture}

==> graphs/LMR_data_hiding.tex <==
\begin{tikzpicture}[
    [dashed_box_node/.style={rectangle, draw=black, dashed, ultra thin},
    no_box_node/.style={rectangle, text width=1.2cm, align=center, minimum
                        width=1cm, minimum height=0.2cm, fill=white, font=\notsotiny},
    hard_box_node/.style={rectangle, draw=black, ultra thin, minimum width=1.7cm, 
                          minimum height=0.7cm, text width=1.7cm, align=center},
    X/.style = {rectangle, draw,% styles of nodes in string (chain)
                minimum width=0.5cm, minimum height=0.5cm, text width=0.5cm,
                outer sep=0cm, inner sep=0cm, align=center, font=\scriptsize},
    Y/.style = {X, text width=0.4cm, minimum width=0.4cm, minimum height=0.4cm},
    red_box_node/.style = {X, draw=red, thick}]
    
    % Setting the font size for the entire tikzpicture                      
    \scriptsize
    
    % Colors
    % \definecolor{lightBlue}{RGB}{190, 245, 255}
    % \definecolor{color2}{RGB}{200,200,200}
    \definecolor{color1}{rgb}{0.66, 0.66, 0.66}
    
    % How to use colors on the background of nodes with custom patterns
    % https://tex.stackexchange.com/questions/64289/drawing-node-in-tikz-with-both-background-fill-and-grid-pattern
    
    \newcommand{\centerShift}{2cm}
    
    % Limiting size box
    %\node [hard_box_node, minimum width=\columnwidth, minimum height=3cm] at (0cm, 0cm) (center_box) {};
    
    % \node [no_box_node] at (-\centerShift, 0.5cm) {EMR-RDHEI};
    % \matrix [matrix of nodes, nodes in empty cells, nodes={Y, anchor=center},
    % column 1/.append style={nodes={fill=color1}}, 
    % column 2/.append style={nodes={fill=color1}}, 
    % column 3/.append style={nodes={fill=color1}},
    % column 4/.append style={nodes={fill=color1}},
    % % column 8/.append style={nodes={fill=color2}}
    % ] at (-\centerShift, 0)(emr_bits)
    % 	{
    %          & & & & & & &\\
    % 	};
    	
    % \draw[decoration={brace,mirror,raise=5pt},decorate] (-3.625cm,-0.1cm) -- node[below=9pt, xshift=0.2cm] {$b$-MSBs, $b = 4$, $b \in$ [2, 7]} (-2cm,-0.1cm);
    	
    	
    \node [no_box_node] at (\centerShift, 0.5cm) {LMR-RDHEI};
    \matrix [matrix of nodes, nodes in empty cells, nodes={Y, anchor=center},
    % column 1/.append style={nodes={fill=color2}}, 
    column 2/.append style={nodes={fill=color1}}, 
    column 3/.append style={nodes={fill=color1}},
    column 4/.append style={nodes={fill=color1}}
    ] at (\centerShift, 0)(amr_bits)
    	{
            & & & & & & &\\
    	};
    	
    \draw[decoration={brace,mirror,raise=5pt},decorate] (0.8cm,-0.1cm) -- node[below=9pt, xshift=0.65cm] {$(b\,$-$\,1)$-MSBs, $b = 4$, $b \in$ [2, 8]} (2cm,-0.1cm);
    
\end{tikzpicture}

==> graphs/Lena_PSNR_comparison.tex <==
\definecolor{aqua}{rgb}{0.0, 1.0, 1.0}
\definecolor{blue}{rgb}{0.0, 0.0, 1.0}
\definecolor{cadmiumorange}{rgb}{0.93, 0.53, 0.18}
\definecolor{carnelian}{rgb}{0.7, 0.11, 0.11}
\definecolor{electricviolet}{rgb}{0.56, 0.0, 1.0}
\begin{tikzpicture}
\scriptsize
    \begin{axis}[
        xlabel = DER (bpp),
        ylabel = PSNR (dB),
        xlabel near ticks,
        ylabel shift = -9 pt,
        axis x line*=bottom,
        axis y line*=left,
        xmin=0, xmax=1.2,
        ymin=0, ymax=100,
        xtick={0,0.2,0.4,0.6,0.8,1,1.2},
        ytick={0,20,40,60,80},
        extra y ticks={100},
        extra y tick labels={$+\infty$},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=densely dotted,
        legend style={at={(0.5,-0.15)},anchor=north},
        legend columns=3]
        % legend pos=south west]
    
    \addplot[ % Ma et al.
        color=aqua,
        mark=triangle,
        ]
        coordinates {
        (0.01,65) (0.02,62) (0.04,56) (0.1, 51) (0.2,49) (0.3,45) (0.4,40) (0.5,37)};
        
    \addplot[ % Cao et al.
        color=blue,
        mark=triangle,
        ]
        coordinates {
        (0.02,58) (0.2,50) (0.4,44) (0.6,40) (0.76,37)};
     
        
    \addplot[ % Zhang et al.
        color=cadmiumorange,
        mark=triangle,
        mark size=1.5pt,
        ]
        coordinates {
        (0.1,42) (0.15,41) (0.2,40) (0.25,38) (0.3,36) (0.35,34) (0.4,30)};
        
    \addplot[ % Asad et al. No LM
        color=electricviolet,
        mark=triangle,
        ]
        coordinates {
        (0.1,54) (0.2,54.5) (0.3,54.6) (0.4,54.7) (0.5,54.8) (0.6,54.9) (0.74,55)};
    
    \addplot[ % EMR
        color=red,
        mark=o,
        ]
        coordinates {(0.01, 76) (0.08, 67)
        (0.16, 64) (0.32, 61) (0.66, 58) (1.2, 55)};
        
    \addplot[ % LMR
        color=carnelian,
        mark=o,
        ]
        coordinates {
        (0, 100) (0.1, 100) (0.2,100) (0.4,100) (0.6,100) (0.8,100) (1.0,100) (1.2,100)};

    \legend{Method \citep{KMa2013}, Method \citep{XCao2016}, Method \citep {XZhang2016}, Method \citep{Asad2020}, EMR-RDHEI, LMR-RDHEI};
    
    % Puteaux et al. CPE \citep{Puteaux2018}, Puteaux et al. EPE \citep{Puteaux2018}

    \end{axis}
\end{tikzpicture}

==> graphs/Location_map.tex <==
\newcommand{\SCALE}{0.9}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-\SCALE,xscale=\SCALE,every node/.style={scale=1*\SCALE}]

%Shape: Grid [id:dp46077623739514195] 
\draw  [draw opacity=0] (100,106.71) -- (200.5,106.71) -- (200.5,207.21) -- (100,207.21) -- cycle ; \draw   (100,106.71) -- (100,207.21)(120,106.71) -- (120,207.21)(140,106.71) -- (140,207.21)(160,106.71) -- (160,207.21)(180,106.71) -- (180,207.21)(200,106.71) -- (200,207.21) ; \draw   (100,106.71) -- (200.5,106.71)(100,126.71) -- (200.5,126.71)(100,146.71) -- (200.5,146.71)(100,166.71) -- (200.5,166.71)(100,186.71) -- (200.5,186.71)(100,206.71) -- (200.5,206.71) ; \draw    ;
%Shape: Grid [id:dp8722897656927672] 
\draw  [draw opacity=0] (247.99,106.71) -- (348.49,106.71) -- (348.49,207.21) -- (247.99,207.21) -- cycle ; \draw   (247.99,106.71) -- (247.99,207.21)(267.99,106.71) -- (267.99,207.21)(287.99,106.71) -- (287.99,207.21)(307.99,106.71) -- (307.99,207.21)(327.99,106.71) -- (327.99,207.21)(347.99,106.71) -- (347.99,207.21) ; \draw   (247.99,106.71) -- (348.49,106.71)(247.99,126.71) -- (348.49,126.71)(247.99,146.71) -- (348.49,146.71)(247.99,166.71) -- (348.49,166.71)(247.99,186.71) -- (348.49,186.71)(247.99,206.71) -- (348.49,206.71) ; \draw    ;
%Shape: Rectangle [id:dp6698434101269795] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.5 ] (100,107) -- (120,107) -- (120,207) -- (100,207) -- cycle ;
%Straight Lines [id:da6179744702067345]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (120.8,152) -- (162.4,152) ;
\draw [shift={(165.4,152)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp907019966710037]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.5 ] (248.51,106.71) -- (267.99,106.71) -- (267.99,206.71) -- (248.51,206.71) -- cycle ;
%Shape: Rectangle [id:dp1785141846370406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ] (100,107) -- (120,107) -- (120,127) -- (100,127) -- cycle ;
%Straight Lines [id:da38232200591497345] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (107.8,111.4) -- (71,111.4) -- (71,72.6) -- (86.4,72.6) ;
\draw [shift={(89.4,72.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Grid [id:dp1007180571958709] 
\draw  [draw opacity=0] (90.6,65.8) -- (171,65.8) -- (171,76.1) -- (90.6,76.1) -- cycle ; \draw   (90.6,65.8) -- (90.6,76.1)(100.6,65.8) -- (100.6,76.1)(110.6,65.8) -- (110.6,76.1)(120.6,65.8) -- (120.6,76.1)(130.6,65.8) -- (130.6,76.1)(140.6,65.8) -- (140.6,76.1)(150.6,65.8) -- (150.6,76.1)(160.6,65.8) -- (160.6,76.1)(170.6,65.8) -- (170.6,76.1) ; \draw   (90.6,65.8) -- (171,65.8)(90.6,75.8) -- (171,75.8) ; \draw    ;
%Shape: Boxed Line [id:dp22711144543979045] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.6,111) -- (130.6,97.2) ;
\draw [shift={(130.6,94.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Grid [id:dp20596888939400282] 
\draw  [draw opacity=0] (90.6,82.2) -- (171.4,82.2) -- (171.4,92.2) -- (90.6,92.2) -- cycle ; \draw   (90.6,82.2) -- (90.6,92.2)(100.6,82.2) -- (100.6,92.2)(110.6,82.2) -- (110.6,92.2)(120.6,82.2) -- (120.6,92.2)(130.6,82.2) -- (130.6,92.2)(140.6,82.2) -- (140.6,92.2)(150.6,82.2) -- (150.6,92.2)(160.6,82.2) -- (160.6,92.2)(170.6,82.2) -- (170.6,92.2) ; \draw   (90.6,82.2) -- (171.4,82.2)(90.6,92.2) -- (171.4,92.2) ; \draw    ;
%Shape: Rectangle [id:dp47110669840031305] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (89.8,65.8) -- (130.6,65.8) -- (130.6,76) -- (89.8,76) -- cycle ;
%Shape: Rectangle [id:dp8204275693985129] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (89.8,82.2) -- (130.6,82.2) -- (130.6,92.4) -- (89.8,92.4) -- cycle ;
%Shape: Brace [id:dp8776213207254286] 
\draw   (175,91.4) .. controls (178.24,91.4) and (179.86,89.78) .. (179.86,86.54) -- (179.86,86.54) .. controls (179.86,81.91) and (181.48,79.6) .. (184.72,79.6) .. controls (181.48,79.6) and (179.86,77.29) .. (179.86,72.66)(179.86,74.74) -- (179.86,72.66) .. controls (179.86,69.42) and (178.24,67.8) .. (175,67.8) ;

% Text Node
\draw (99,112.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\small 162}};
% Text Node
\draw (179,112.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 155}};
% Text Node
\draw (159,112.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 157}};
% Text Node
\draw (119,112.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\small 157}};
% Text Node
\draw (139,112.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 162}};
% Text Node
\draw (119,132.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 163}};
% Text Node
\draw (139,132.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 160}};
% Text Node
\draw (119,192.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 162}};
% Text Node
\draw (119,172.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 166}};
% Text Node
\draw (119,152.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 161}};
% Text Node
\draw (99,192.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 162}};
% Text Node
\draw (99,172.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 161}};
% Text Node
\draw (99,152.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 162}};
% Text Node
\draw (99,132.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 162}};
% Text Node
\draw (139,172.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 163}};
% Text Node
\draw (159,132.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 163}};
% Text Node
\draw (139,152.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 155}};
% Text Node
\draw (179,132.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 161}};
% Text Node
\draw (159,172.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 162}};
% Text Node
\draw (179,152.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 163}};
% Text Node
\draw (159,152.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 167}};
% Text Node
\draw (179,172.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 160}};
% Text Node
\draw (139,192.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 160}};
% Text Node
\draw (179,192.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 159}};
% Text Node
\draw (159,192.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\small 161}};
% Text Node
\draw (252.71,112.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1};
% Text Node
\draw (273.51,112.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1};
% Text Node
\draw (252.71,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1};
% Text Node
\draw (252.71,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1};
% Text Node
\draw (252.71,152.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1};
% Text Node
\draw (252.71,132.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1};
% Text Node
\draw (112.6,66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (162.6,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (91.8,66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (122.6,66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (152.6,66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
%normalsiz
\draw (132.6,66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (142.6,66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (162.6,66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (102.6,66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (142.6,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (132.6,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (122.6,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (92.6,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (102.6,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (112.6,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (152.6,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (188.4,63.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize first 4-MSBs changed, we mark}\\{\normalsize157 as 1 in location map $l$}};
% Text Node
\draw (106.65,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize Original image}};
% Text Node
\draw (192,217) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$I$};
% Text Node
\draw (339,217) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$l$};
% Text Node
\draw (259.44,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize Location map}};
% Text Node
\draw (104.8,46.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\normalsize  = 4}};
% Text Node
\draw (95,46.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$b$};
% Text Node
\draw (313.91,152.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1};
% Text Node
\draw (293.51,152.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1};
% Text Node
\draw (333.91,112.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (333.91,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1};
% Text Node
\draw (313.91,112.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1};
% Text Node
\draw (293.51,112.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {1};
% Text Node
\draw (293.51,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (273.51,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (333.91,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (313.91,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (293.51,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (273.51,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (333.91,152.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (273.51,152.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (333.91,132.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (313.91,132.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (293.51,132.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (273.51,132.46) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};
% Text Node
\draw (313.91,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {0};


\end{tikzpicture}


==> graphs/MED_predictor.tex <==
\begin{tikzpicture}[
    % Pre-setting styles
    X/.style = {rectangle, draw,% styles of nodes in string (chain)
                minimum width=3cm, minimum height=1cm, text width=2.8cm,
                outer sep=0cm, inner sep=0.1cm, align=center, font=\scriptsize}]
    
    
	\matrix [matrix of nodes, nodes={X, anchor=center}]
	{
        $p(i-1, j-1)$ & $p(i, j-1)$ \\
        $p(i-1, j)$ & $p(i, j)$ \\
	};
	
\end{tikzpicture}

==> graphs/Man_PSNR_comparison.tex <==
\definecolor{aqua}{rgb}{0.0, 1.0, 1.0}
\definecolor{blue}{rgb}{0.0, 0.0, 1.0}
\definecolor{cadmiumorange}{rgb}{0.93, 0.53, 0.18}
\definecolor{carnelian}{rgb}{0.7, 0.11, 0.11}
\definecolor{electricviolet}{rgb}{0.56, 0.0, 1.0}
\begin{tikzpicture}
    \scriptsize

%     \pgfdeclareplotmark{whitestar}{
%     \node[star,star point ratio=2.25,minimum size=5pt,
%           inner sep=0pt,solid, draw=red, fill=white] {};
% }

%     \pgfdeclareplotmark{redstar}{
%     \node[star,star point ratio=2.25,minimum size=5pt,
%           inner sep=0pt,solid,draw=red, fill=red] {};
% }

    \begin{axis}[
        xlabel = DER (bpp),
        ylabel = PSNR (dB),
        xlabel near ticks,
        ylabel shift = -9 pt,
        xmin=0, xmax=1.2,
        ymin=0, ymax=100,
        axis x line*=bottom,
        axis y line*=left,
        xtick={0,0.2,0.4,0.6,0.8,1,1.2},
        ytick={0,20,40,60,80},
        extra y ticks={100},
        extra y tick labels={$+\infty$},
        legend pos=north west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=densely dotted,
        legend style={at={(0.5,-0.15)},anchor=north},
        legend columns=3
        ]
        
     \addplot[ % Puteaux et al. CPE
        color=aqua,
        mark=triangle,
        ]
        coordinates {
        (0.18,53) (0.5,50) (1,48.5)};
        
     \addplot[ % Cao et al.
        color=blue,
        mark=triangle,
        ]
        coordinates {
        (0.01,61.5) (0.35,48.5) (0.95,35)};
        
    \addplot[ % Zhang et al.
        color=cadmiumorange,
        mark=triangle,
        ]
        coordinates {
        (0.1,42) (0.29,34) (0.34,30)};
        
    \addplot[ % Puteaux et al. EPE
        color=electricviolet,
        mark=triangle,
        ]
        coordinates {
        (0.16,100) (0.48,100) (0.98, 100)};
    
    \addplot[ % EMR
        color=red,
        mark=o,
        ]
        coordinates {(0.07, 67)
        (0.15, 64) (0.3, 61) (0.6, 58) (1.2, 54)};
        
    \addplot[ % LMR
        color=carnelian,
        mark=o,
        ]
        coordinates {
        (0, 100) (0.1, 100) (0.2,100) (0.4,100) (0.6,100) (0.8,100) (1.0,100) (1.2,100)};

    \legend{Method \citep{Puteaux2018} (CPE), Method \citep{XZhang2016}, Method \citep{XCao2016}, Method\citep{Puteaux2018} (EPE), EMR-RDHEI, LMR-RDHEI};

    \end{axis}
\end{tikzpicture}

==> graphs/Original_image.tex <==
\newcommand{\SCALE}{1.2}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-\SCALE,xscale=\SCALE,every node/.style={scale=1*\SCALE}]

%Shape: Grid [id:dp552590656620099] 
\draw  [draw opacity=0] (82.33,90.67) -- (183,90.67) -- (183,191.33) -- (82.33,191.33) -- cycle ; \draw   (82.33,90.67) -- (82.33,191.33)(102.33,90.67) -- (102.33,191.33)(122.33,90.67) -- (122.33,191.33)(142.33,90.67) -- (142.33,191.33)(162.33,90.67) -- (162.33,191.33)(182.33,90.67) -- (182.33,191.33) ; \draw   (82.33,90.67) -- (183,90.67)(82.33,110.67) -- (183,110.67)(82.33,130.67) -- (183,130.67)(82.33,150.67) -- (183,150.67)(82.33,170.67) -- (183,170.67)(82.33,190.67) -- (183,190.67) ; \draw    ;
%Straight Lines [id:da8546544766751022] 
\draw    (57.33,90.67) -- (82.33,90.67) ;
%Straight Lines [id:da6968263626016753] 
\draw    (57.33,190.67) -- (82.33,190.67) ;
%Straight Lines [id:da716532885418309] 
\draw    (72.2,96.67) -- (72.2,185) ;
\draw [shift={(72.2,188)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(72.2,93.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7607508923024238] 
\draw    (82.33,190.67) -- (82.33,220.67) ;
%Straight Lines [id:da016481552556438572] 
\draw    (182.33,190.67) -- (182.33,220.67) ;
%Straight Lines [id:da22570857764233676] 
\draw    (85.33,205.67) -- (178.67,205.67) ;
\draw [shift={(181.67,205.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(82.33,205.67)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (53.33,133) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (124,212.67) node [anchor=north west][inner sep=0.75pt]    {$w$};


\end{tikzpicture}


==> graphs/PEE.tex <==
\begin{tikzpicture}[
    % Pre-setting styles
    X/.style = {rectangle, draw,% styles of nodes in string (chain)
                minimum width=1.8cm, minimum height=1cm, text width=1.5cm,
                outer sep=0cm, inner sep=0.1cm, align=center, font=\small}]
    
    
	\matrix [matrix of nodes, nodes in empty cells, nodes={X, anchor=center}]
	{
         & $p(i, j-1)$\\
        $p(i-1, j)$ & $p(i, j)$ \\
	};
	
\end{tikzpicture}

==> graphs/PE_predictor.tex <==
\begin{tikzpicture}[
    % Pre-setting styles
    X/.style = {rectangle, draw,% styles of nodes in string (chain)
                minimum width=3cm, minimum height=1cm, text width=2.8cm,
                outer sep=0cm, inner sep=0.1cm, align=center, font=\scriptsize}]
    
    
	\matrix [matrix of nodes, nodes={X, anchor=center}]
	{
        C = $p_{k}^{[k, 7]}(i-1, j-1)$ & B = $p_{k}^{[k, 7]}(i, j-1)$ \\
        A = $p_{k}^{[k, 7]}(i-1, j)$ & $p_{k}^{[k, 7]}(i, j)$ \\
	};
	
\end{tikzpicture}

==> graphs/RRBE.tex <==
\begin{tikzpicture}[
    % Pre-setting styles
    dashed_box_node/.style={rectangle, draw=black, dashed, ultra thin},
    no_box_node/.style={rectangle, text width=1.2cm, align=center, minimum width=1cm, minimum height=0.2cm, fill=white},
    hard_box_node/.style={rectangle, draw=black, ultra thin, minimum width=1.7cm, minimum height=0.7cm, text width=1.7cm, align=center}]
    
    % Defining variables for the graph
    \newcommand\x{0} % vertical axis
    \newcommand\y{0}
    \newcommand\boxsize{3.5cm}
    \newcommand\gridboxYshift{0.0cm}
    \newcommand\dhc{6.07} %datahidercenter
    \newcommand\rpc{11.34} %recipientcenter
    
    % Drawing the big dashed boxes
	\node [dashed_box_node, minimum width=7.1cm, minimum height=\boxsize] at (\x, \gridboxYshift) (content_owner_d_box) {};
	\node [dashed_box_node, minimum width=4.70cm, minimum height=\boxsize] at (\x+\dhc, \gridboxYshift) (data_hider_d_box) {};
	\node [dashed_box_node, minimum width=5.50cm, minimum height=\boxsize] at (\x+\rpc, \gridboxYshift) (recipient_d_box) {};
	
	% Writing the labels for the big dashed boxes
	\node [below=\boxsize-1.65cm] at (\x,\y) {\scriptsize Content owner (Encoding phase)};
	\node [below=\boxsize-1.65cm] at (\x+\dhc,\y) {\scriptsize Data hider (Data hiding phase)};
	\node [below=\boxsize-1.65cm] at (\x+\rpc,\y) {\scriptsize Recipient (Decoding phase)};
	
	% Creating the boxes inside content_owner_d_box
	\node [no_box_node, text width=1cm] at (\x-2.8, \y) (original_image_n_box) {\scriptsize Original \\[-1.5mm] image \bm{$I$}};
	\node [hard_box_node, text width=1.7cm] at (\x-0.8, \y) (reserving_room_for_data_hiding_h_box) {\scriptsize Reserving room \\[-1.5mm] for data hiding};
	\node [no_box_node, text width=2cm, minimum width=2cm] at (\x+1.6, \y+1.1) (secret_key_1_n_box) {\scriptsize Secret key \bm{$K_1$}};
	\node [hard_box_node] at (\x+1.6, \y) (encryption_h_box) {\scriptsize Encryption};
	
	% Placing the box between content owner and data hider
	\node [no_box_node, minimum width = 0.8cm, text width = 1.2cm, minimum height = 0.4] at (\x+3.7, \y) (encrypted_image_n_box) {\scriptsize Encrypted \\[-1.5mm] image \bm{$I_e$}};
	
	% Creating the boxes inside the Data Hider
	\node [no_box_node, text width=2cm, minimum width=2cm] at (\x+\dhc+0.2, \y+1.1) (secret_key_w_n_box) {\scriptsize Secret key \bm{$K_2$}};
	\node [hard_box_node] at (\x+\dhc+0.2, \y) (data_hiding_h_box) {\scriptsize Data \\[-1.5mm] hiding};
	\node [no_box_node, text width=0.9cm] at (\x+\dhc+0.2, \y-1.1) (message_n_box) {\scriptsize Message};

	% Placing the box between data hider and Recipient
	\node [no_box_node, text width=1.3cm, minimum width=0.1cm] at (\x+\rpc-2.95, \y) (marked_encrypted_image_n_box) {\scriptsize Marked \\[0mm] encrypted \\[-1.5mm] image \bm{$I_{e}'$}};
	
	% Creating the boxes inside the recipient box
	\node [hard_box_node] at (\x+\rpc-0.3, \y-1.1) (image_recovery_h_box) {\scriptsize Image recovery};
	\node [hard_box_node] at (\x+\rpc-0.3, \y+1.1) (data_extraction_h_box) {\scriptsize Data extraction};
    \node [no_box_node, text width=0.5cm, minimum width=0.5cm] at (\rpc-0.75, \x) (secret_key_1_2_n_box) {\scriptsize \bm{$K_1$}};
    \node [no_box_node, text width=0.5cm, minimum width=0.5cm] at (\rpc+0.05, \x) (secret_key_2_2_n_box) {\scriptsize \bm{$K_2$}};
    \node [no_box_node] at (\x+\rpc+1.8, \y-1.1) (reconstructed_image_n_box) {\scriptsize Recovered \\[-1.5mm] image \bm{$I^{'}$}};
    \node [no_box_node] at (\x+\rpc+1.8, \y+1.1) (extracted_message_n_box) {\scriptsize Extracted \\[-1.5mm] message};
    
    % Draw the lines
    % Drawing content owner lines first
    \draw[arrows={-latex}] (original_image_n_box.east) -- (reserving_room_for_data_hiding_h_box.west);
    \draw[arrows={-latex}] (reserving_room_for_data_hiding_h_box.east) -- (encryption_h_box.west);
    \draw[arrows={-latex}] (secret_key_1_n_box.south) -- (encryption_h_box.north);
    
    % Drawing line that connects content owner and data hider
    \draw[arrows={-latex}] (encryption_h_box.east) -- (encrypted_image_n_box.west);
    \draw[arrows={-latex}] (encrypted_image_n_box.east) -- (data_hiding_h_box.west);
    
    % Drawing data hider lines
    \draw[arrows={-latex}] (secret_key_w_n_box.south) -- (data_hiding_h_box.north);
    \draw[arrows={-latex}] (message_n_box.north) -- (data_hiding_h_box.south);
    \draw[arrows={-latex}] (data_hiding_h_box.east) -- (marked_encrypted_image_n_box.west);
    
    % Drawing recipient lines
    \draw[arrows={-latex}] ([xshift=0.35cm]marked_encrypted_image_n_box.north) |- (data_extraction_h_box.west);
    \draw[arrows={-latex}] ([xshift=0.35cm]marked_encrypted_image_n_box.south) |- (image_recovery_h_box.west);
    \draw[arrows={-latex}] (secret_key_1_2_n_box.south) -- ([xshift=-0.45cm]image_recovery_h_box.north);
    \draw[arrows={-latex}] (secret_key_2_2_n_box.north) -- ([xshift=0.35cm]data_extraction_h_box.south);
    \draw[arrows={-latex}] (data_extraction_h_box.east) -- (extracted_message_n_box.west);
    \draw[arrows={-latex}] (image_recovery_h_box.east) -- (reconstructed_image_n_box.west);

\end{tikzpicture}


==> graphs/VRAE.tex <==
\begin{tikzpicture}[
    % Pre-setting styles
    dashed_box_node/.style={rectangle, draw=black, dashed, ultra thin},
    no_box_node/.style={rectangle, text width=1cm, align=center, minimum width=1cm, minimum height=0.2cm, fill=white},
    hard_box_node/.style={rectangle, draw=black, ultra thin, minimum width=1.7cm, minimum height=0.7cm, text width=1.7cm, align=center}]
    
    % Defining variables for the graph
    \newcommand\y{0} % vertical axis
    \newcommand\x{0} % horizontal axis
    \newcommand\boxsize{3.5cm}
    \newcommand\gridboxYshift{0.0cm}
    \newcommand\dhc{6.05} %datahidercenter
    \newcommand\rpc{12.35} %recipientcenter
    
    % Drawing the big dashed boxes
	\node [dashed_box_node, minimum width=5.00cm, minimum height=\boxsize] at (\x, \gridboxYshift) (content_owner_d_box) {};
	\node [dashed_box_node, minimum width=6.75cm, minimum height=\boxsize] at (\x+\dhc, \gridboxYshift) (data_hider_d_box) {};
	\node [dashed_box_node, minimum width=5.50cm, minimum height=\boxsize] at (\x+\rpc, \gridboxYshift) (recipient_d_box) {};
	
	% Writing the labels for the big dashed boxes
	\node [below=\boxsize-1.65cm] at (\x,0) {\scriptsize Content owner};
	\node [below=\boxsize-1.65cm] at (\x+\dhc,0) {\scriptsize Data hider};
	\node [below=\boxsize-1.65cm] at (\x+\rpc,0) {\scriptsize Recipient};
	
	% Creating the boxes inside content_owner_d_box
	\node [no_box_node] at (\x-1.8, \y) (original_image_n_box) {\scriptsize Original \\[-1.5mm] image \bm{$I$}};
	\node [no_box_node, text width=2cm] at (\x+0.4, 1.1+\y) (secret_key_1_n_box) {\scriptsize Secret key \bm{$K_1$}};
	\node [hard_box_node] at (\x+0.4, \y) (encryption_h_box) {\scriptsize Encryption};
	
	% Placing the box between content owner and data hider
	\node [no_box_node, minimum height=0.5cm, text width=1.1cm] at (\x+2.6, \y) (encrypted_image_n_box) {\scriptsize Encrypted \\[-1.5mm] image \bm{$I_e$}};
	
	% Creating the boxes inside the Data Hider
	\node [hard_box_node, minimum width=1.6cm, text width=1.6cm, align=center] at (\x+\dhc-1.2, \y) (vacating_room_for_data_hiding_h_box) {\scriptsize Vacating room \\[-1.5mm] for data hiding};
	\node [hard_box_node, align=center] at (\x+\dhc+1.2, \y) (data_hiding_h_box) {\scriptsize Data \\[-1.5mm] hiding};
	\node [no_box_node, text width=1.2cm] at (\x+\dhc+1.2, \y-1.1) (message) {\scriptsize Message};
	\node [no_box_node, text width=2cm] at (\x+\dhc+1.2, 1.1+\y) (secret_key_w_n_box) {\scriptsize Secret key \bm{$K_2$}};

	% Placing the box between data hider and Recipient
	\node [no_box_node, text width=1.3cm] at (\x+\dhc+3.35, \y) (marked_encrypted_image_n_box) {\scriptsize Marked \\[0mm] encrypted \\[-1.5mm] image \bm{$I_{e}'$}};
	
	% Creating the boxes inside the recipient box
	\node [hard_box_node] at (\x+\rpc-0.2, -1.1+\y) (image_recovery_h_box) {\scriptsize Image recovery};
	\node [hard_box_node] at (\x+\rpc-0.2, 1.1+\y) (data_extraction_h_box) {\scriptsize Data extraction};
    \node [no_box_node] at (\x+\rpc+1.9, -1.1+\y) (reconstructed_image_n_box) {\scriptsize Recovered \\[-1.5mm] image \bm{$I^{'}$}};
    \node [no_box_node] at (\x+\rpc+1.9, 1.1+\y) (extracted_message_n_box) {\scriptsize Extracted \\[-1.5mm] message};
    
    \node [no_box_node, minimum width=0.1cm, text width=0.3cm] at (\x+\rpc+0.25, \y) (k2_n_box) {\scriptsize \bm{$K_2$}};
	\node [no_box_node, minimum width=0.1cm, text width=0.3cm] at (\x+\rpc-0.75, \y) (k1_n_box) {\scriptsize \bm{$K_1$}};
    
    % Draw the lines
    % Drawing content owner lines first
    \draw[arrows={-latex}] (original_image_n_box.east) -- (encryption_h_box.west);
    \draw[arrows={-latex}] (secret_key_1_n_box.south) -- (encryption_h_box.north);
    
    % Drawing line that connects content owner and data hider
    \draw[arrows={-latex}] (encryption_h_box.east) -- (encrypted_image_n_box.west);
    \draw[arrows={-latex}] (encrypted_image_n_box.east) -- (vacating_room_for_data_hiding_h_box.west);
    
    % Drawing data hider lines
    \draw[arrows={-latex}] (vacating_room_for_data_hiding_h_box.east) -- (data_hiding_h_box.west);
    \draw[arrows={-latex}] (secret_key_w_n_box.south) -- (data_hiding_h_box.north);
    \draw[arrows={-latex}] (data_hiding_h_box.east) -- (marked_encrypted_image_n_box.west);
    \draw[arrows={-latex}] (message.north) -- (data_hiding_h_box.south);
    
    % Drawing recipient lines
    \draw[arrows={-latex}] ([xshift=0.37cm]marked_encrypted_image_n_box.north) |- (data_extraction_h_box.west);
    \draw[arrows={-latex}] ([xshift=0.37cm]marked_encrypted_image_n_box.south) |- (image_recovery_h_box.west);
    \draw[arrows={-latex}] (data_extraction_h_box.east) -- (extracted_message_n_box.west);
    \draw[arrows={-latex}] (image_recovery_h_box.east) -- (reconstructed_image_n_box.west);
    
    \draw[arrows={-latex}] (k1_n_box.south) -- ([xshift=-0.55cm]image_recovery_h_box.north);
    \draw[arrows={-latex}, dashed] (k2_n_box.south) -- ([xshift=0.45cm]image_recovery_h_box.north);
    \draw[arrows={-latex}] (k2_n_box.north) -- ([xshift=0.45cm]data_extraction_h_box.south);

\end{tikzpicture}

==> graphs/WCBP_A.tex <==
\begin{tikzpicture}[
    % Pre-setting styles
    X/.style = {rectangle, draw,% styles of nodes in string (chain)
                minimum width=1.2cm, minimum height=1cm, text width=1cm,
                outer sep=0cm, inner sep=0.1cm, align=center, font=\scriptsize}]
    
    
	\matrix [matrix of nodes, nodes in empty cells, nodes={X, anchor=center}]
	{
        $X_{NW}$ & & $X_{NE}$\\
         & $X_{p}$ & \\
        $X_{SW}$ & & $X_{SE}$\\
	};
	
\end{tikzpicture}

==> graphs/WCBP_B.tex <==
\begin{tikzpicture}[
    % Pre-setting styles
    X/.style = {rectangle, draw,% styles of nodes in string (chain)
                minimum width=1.2cm, minimum height=1cm, text width=1cm,
                outer sep=0cm, inner sep=0.1cm, align=center, font=\scriptsize}]
    
    
	\matrix [matrix of nodes, nodes in empty cells, nodes={X, anchor=center}]
	{
         & $X_{N}$ & \\
        $X_{W}$ & $X_{p}$ & $X_{E}$\\
         & $X_{S}$ & \\
	};
	
\end{tikzpicture}
